Computation and Communication Co-Design for Real-Time Monitoring and Control in Multi-Agent Systems

We investigate the problem of co-designing computation and communication in a multi-agent system (e.g. a sensor network or a multi-robot team). We consider the realistic setting where each agent acquires sensor data and is capable of local processing before sending updates to a base station, which is in charge of making decisions or monitoring phenomena of interest in real time. Longer processing at an agent leads to more informative updates but also larger delays, giving rise to a delay-accuracy-tradeoff in choosing the right amount of local processing at each agent. We assume that the available communication resources are limited due to interference, bandwidth, and power constraints. Thus, a scheduling policy needs to be designed to suitably share the communication channel among the agents. To that end, we develop a general formulation to jointly optimize the local processing at the agents and the scheduling of transmissions. Our novel formulation leverages the notion of Age of Information to quantify the freshness of data and capture the delays caused by computation and communication. We develop efficient resource allocation algorithms using the Whittle index approach and demonstrate our proposed algorithms in two practical applications: multi-agent occupancy grid mapping in time-varying environments, and ride sharing in autonomous vehicle networks. Our experiments show that the proposed co-design approach leads to a substantial performance improvement (18-82% in our tests).

==> Images/queue-optimization.tex <==
\begin{tikzpicture}
	\footnotesize
	\tikzset{
		state/.style={
			rectangle split,
			rectangle split,
			rectangle split parts=2,
			draw=black,
			ultra thin,
			minimum width=.5cm,
			inner sep=2pt,
			text centered,
			append after command={(\tikzlastnode.south east) edge[to path={rectangle (\tikztotarget)}, thick] (\tikzlastnode.north west)}
		}
	}
	%% Request queue
	\node[state,rectangle split part fill={green!30,green!50}] at (0,0) (a) 
			{$ 1_P $ \nodepart{two} $ 1_D $};
	\node[state,rectangle split part fill={green!30,green!50}] (b) [left of=a,node distance=.5cm] 
			{$ 2_P $ \nodepart{two} $ 2_D $};
	\node[state,rectangle split part fill={black!10,black!20}] (c) [left of=b,node distance=.5cm] 
			{$ 3_P $ \nodepart{two} $ 3_D $};
	\node[state,rectangle split part fill={black!10,black!20}] (d) [left of=c,node distance=.5cm] 
		{$ 4_P $ \nodepart{two} $ 4_D $};
	\node[state,rectangle split part fill={black!10,black!20}] (e) [left of=d,node distance=.5cm] 
		{$ 5_P $ \nodepart{two} $ 5_D $};
	\draw[ultra thick] (-2.8,-.38) -- (.25,-.38) -- (.25,.38) -- (-2.8,.38);
	\node at (-1.25,.7) {Request queue};
	\node[state,rectangle split part fill={black!10,black!20}] (f) [left of=e,node distance=2cm] 
		{$ 6_P $ \nodepart{two} $ 6_D $};
	\draw[->] (-3.4,0) -- (-3,0);
	
	% local processing
	\draw[->] (-.25,-.5) -- (-.25,-.8);
	\node[draw,thick,rectangle,fill=green!40] at (-.25,-1.2) (TSP) {\scriptsize\shortstack{TSP \\ $ R\!=\!2 $}};
	\draw[->] (.3,-1.2) -- (.8,-1.2);
	
	%% Roadmap
	\node[draw,rectangle,minimum height=3cm,minimum width=3cm] at (2.5cm,0) (map) {};
	\foreach \x in {1,1.3,...,4}
	{	\draw[ultra thin] (\x,-1.5) -- (\x,1.5);
	}
	\foreach \x in {-1.5,-1.2,...,1.5}
	{	\draw[ultra thin] (1,\x) -- (4,\x);
	}
	
	% current location
%	\draw[fill=white] (3.5,-.5cm) circle [radius=0.2cm];
	\draw[fill] (3.5,-.5cm) circle [radius=0.1cm];
	\node at (3.5,-.5cm) (start) {};
	
	% processed requests
	\draw[fill=green!30] (2.75,-0.75cm) circle [radius=0.2cm];
	\node at (2.75,-0.75cm) (1p) {\scriptsize$ 1_P $};
	
	\draw[fill=green!50] (2.4,1.2cm) circle [radius=0.2cm];
	\node at (2.4,1.2cm) (1d) {\scriptsize$ 1_D $};
	
	\draw[fill=green!30] (1.3,-0.5cm) circle [radius=0.2cm];
	\node at (1.3,-0.5cm) (2p) {\scriptsize$ 2_P $};
	
	\draw[fill=green!50] (1.7,1.1cm) circle [radius=0.2cm];
	\node at (1.7,1.1cm) (2d) {\scriptsize$ 2_D $};
	
	% route
	\path[->,shorten >= -2pt, shorten <= -2pt,thick] (start) edge (1p) (1p) edge (2p) (2d) edge (1d);
	\draw[->,thick] (2p) edge (2d);
	
	% non-processed enqueued requests
	\draw[fill=black!10] (3,.2cm) circle [radius=0.2cm];
	\node at (3,.2cm) (3p) {\scriptsize$ 3_P $};
	\draw[fill=black!30] (3.7,1.1cm) circle [radius=0.2cm];
	\node at (3.7,1.1cm) (3d) {\scriptsize$ 3_D $};
	\draw[fill=black!10] (1.25,-1cm) circle [radius=0.2cm];
	\node at (1.25,-1cm) (3p) {\scriptsize$ 4_P $};
	\draw[fill=black!30] (3.6,.2cm) circle [radius=0.2cm];
	\node at (3.6,.2cm) (4d) {\scriptsize$ 4_D $};
	\draw[fill=black!10] (3.8,-1.2cm) circle [radius=0.2cm];
	\node at (3.8,-1.2cm) (5p) {\scriptsize$ 5_P $};
	\draw[fill=black!30] (1.25,0cm) circle [radius=0.2cm];
	\node at (1.25,0cm) (5p) {\scriptsize$ 5_D $};
\end{tikzpicture}

==> Images/ride-sharing-cost.tex <==
\begin{tikzpicture}[every pin/.style={draw,fill=white,pin edge={black},pin distance=.5cm,minimum width=3}]
	\centering
	
	% main graphic	
	\begin{axis}[grid,scale=.8,
				xlabel={Processing time of smart drivers $ \delayComp_s $},
				xtick={1,2,...,7},
				xlabel style={yshift=2pt},
				ylabel={Average service time},
				ytick={30,70,...,450},
				tick label style={font=\small},
				label style={font=\small},
				legend style={at={(0.01,.99)},anchor=north west,legend cell align={left},font=\scriptsize},
				width=1.2\linewidth,
				height=.8\linewidth]
		\addplot[color=black,mark=square*,mark size=10/4] table [col sep=comma] {Images/plot_data/rand_1000.csv};
		\addplot[color=blue,mark=*,mark size=10/4] table [col sep=comma] {Images/plot_data/whittle_lin_1000.csv};
		\addplot[color=red,mark=square*,mark size=10/4,only marks,restrict expr to domain={\coordindex}{0:1}] table [col sep=comma] {Images/plot_data/rand_1000.csv};
		\addplot[color=green,mark=*,mark size=10/4,only marks,restrict expr to domain={\coordindex}{4:4}] table [col sep=comma] {Images/plot_data/whittle_lin_1000.csv};
		\legend {Stationary Randomized, Whittle index (proposed), Baselines, Whittle index + optimized processing (proposed)};
	
	\coordinate (pt) at (axis cs:5,48);
	
	\end{axis}

	% zoom around minimum
	\node[rectangle,draw,minimum size=10,pin=93:{%
		\begin{tikzpicture}[trim axis right,scale=.2]
			\begin{axis}[
				xmin=5,
				xmax=5,
				xtick={4,5,6},
				xticklabel style={yshift=-7pt},
				ymin=40,
				ytick={40,45,50,55},
				yticklabel style={xshift=-5pt},
				tick label style={font={\Huge \boldmath}},
				grid,
				enlargelimits,
				]
				\addplot[color=black,mark=square*,mark size=10,restrict expr to domain={\coordindex}{4:4}] table [col sep=comma] {Images/plot_data/rand_1000.csv};
				\addplot[draw=blue,fill=green,mark=*,mark size=12,restrict expr to domain={\coordindex}{4:4}] table [col sep=comma] {Images/plot_data/whittle_lin_1000.csv};
			\end{axis}
		\end{tikzpicture}%
	}] at (pt) {} ;

\end{tikzpicture}

==> Images/rider-matching-bad.tex <==
\scalebox{1}{
    \begin{tikzpicture}
    	\tikzset{
    		stop/.style={
    			fill,
    			circle,
    			scale=.5}
    	}
    	% roadmap
    	\node[draw,rectangle,minimum height=3cm,minimum width=3cm] at (0,0) (map) {};
    	\foreach \x in {-1.5,-1.2,...,1.5}
    	{	\draw[ultra thin] (\x,-1.5) -- (\x,1.5);
    	}
    	\foreach \x in {-1.5,-1.2,...,1.5}
    	{	\draw[ultra thin] (-1.5,\x) -- (1.5,\x);
    	}
    	
    	% traveled path
    	\node[stop] at (1.2,-1.4) (0) {};
    	\node[stop] at (1,-0.75) (1) {};
    	\node[stop] at (.5,-0.8) (2) {};
    	\path[->,thick] (0) edge (1) (1) edge (2);
    	
    	% current route
    	\node[stop,fill=black!50] at (.2,-.1) (3) {};
    	\node[stop,fill=black!50] at (1,.6) (4) {};
    	\node[stop,fill=black!50] at (1.3,1.2) (5) {};
    	\node[stop,fill=black!50] at (.5,1.3) (6) {};
    	\path[->,color=black!50,thick] (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6);
    	
    	% communicated route
    	\node[stop,fill=black!50] at (-1,0) (41) {};
    	\node[stop,fill=black!50] at (-1.3,-1) (51) {};
    	\path[->,dashed,color=black!50,thick] (3) edge (41) (41) edge (51);
    	
    	% assigned requests
    	\node[stop,fill=red] at (-.8,-1.35)(req) {};
    	\node[stop,fill=red] at (-1.3,.4)(req) {};
    \end{tikzpicture}
}

==> Images/rider-matching-good.tex <==
\scalebox{1}{
    \begin{tikzpicture}
    	\tikzset{
    		stop/.style={
    			fill,
    			circle,
    			scale=.5}
    	}
    	% roadmap
    	\node[draw,rectangle,minimum height=3cm,minimum width=3cm] at (0,0) (map) {};
    	\foreach \x in {-1.5,-1.2,...,1.5}
    	{	\draw[ultra thin] (\x,-1.5) -- (\x,1.5);
    	}
    	\foreach \x in {-1.5,-1.2,...,1.5}
    	{	\draw[ultra thin] (-1.5,\x) -- (1.5,\x);
    	}
    	
    	% traveled path
    	\node[stop] at (1.2,-1.4) (0) {};
    	\node[stop] at (1,-0.75) (1) {};
    	\node[stop] at (.5,-0.8) (2) {};
    	\node[stop] at (.2,-.1) (3) {};
    	\node[stop] at (1,.6) (4) {};
    	\path[->,thick] (0) edge (1) (1) edge (2) (2) edge (3) (3) edge (4);
    	
    	% current route
    	\node[stop,fill=black!50] at (1.3,1.2) (5) {};
    	\node[stop,fill=black!50] at (.5,1.3) (6) {};
    	\path[->,color=black!50,thick] (4) edge (5) (5) edge (6);
    	
    	% communicated route
    	\node[stop,fill=black!50] at (.1,.9) (51) {};
    	\path[->,dashed,color=black!50,thick] (4) edge (51);
    	
    	% assigned requests
    	\node[stop,fill=green] at (-.5,1) (req) {};
    	\node[stop,fill=green] at (.2,.4)(req) {};
    \end{tikzpicture}
}
